Control Plane for Reconfigurable Intelligent Surfaces

Research on reconfigurable intelligent surfaces (RISs) has predominantly focused on purely physical (PHY)-layer aspects, particularly, on how signals are dynamically shaped by a controllable wireless propagation environment. However, integrating RISs as system-level network elements requires the development of an RIS-compatible control plane. In this article, we explore design options for such a control plane across two key dimensions: i) the allocation of spectral resources for the control plane (in- or out-of-band), and ii) the rate selection for the data plane (multiplexing or diversity). While our analysis is necessarily simplified, it reveals the fundamental trade-offs inherent in these design choices, which are crucial for integrating RIS technology into future networks.

==> tikz/rate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\hsep{2.5cm}
\def\vsep{0.8cm}
\def\vside{3.5cm}


\begin{groupplot}[
group style={group name=tau, group size=1 by 2,  horizontal sep=\hsep, vertical sep=\vsep, xlabels at=edge bottom}, 
title style={at={(0.5,0.85)}},
anchor=south east,
height=\vside,
width=0.9\columnwidth,
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend style={  
  at={(0.5, 1.1)}, 
  draw=none,
  fill opacity=0,
  anchor=south,  
},
legend columns=3,
xlabel={Frame length [ms]},
xmin=10, xmax=100,
ymin=-0.09, ymax=1.1,
ytick={-0.5,0,0.5,1,1.5,2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\)
},
ylabel={Goodput [Mbps]},
]
\nextgroupplot[title=\gls{obcc}]
\addlegendimage{semithick, black}
\addlegendentry{\gls{oce}~~}
\addlegendimage{semithick, blue, dashed, mark=*, mark options={fill=white, solid}}
\addlegendentry{\gls{bsw}~~}
\addlegendimage{semithick, red, dotted, mark=triangle*, mark options={fill=white, solid}}
\addlegendentry{\gls{bsw}: early stopping}

%% ANNOTATIONS
\node [anchor=south, font=\scriptsize, align=center] at (39, 0.65) {\gls{bsw} \\ dominant};
\node [name=trade, anchor=south, font=\scriptsize, align=center] at (59, 0.75) {trade-off};
\draw[gray, dotted, semithick] (59,-1)--(59, 2);
\draw[->] (trade.west) -- ([xshift=-2mm]trade.west);
\draw[->] (trade.east) -- ([xshift=2mm]trade.east);
\node [anchor=south, font=\scriptsize, align=center] at (79, 0.65) {\gls{oce} \\ dominant};
\pattern [pattern=north east lines] (0,-1) -- (15,-1) -- (15,2) -- (0,2);
\node[name=null, rotate=90, align=center, font=\scriptsize, anchor=center] at (22, 0.5) {null-rate};
\draw[->] (null.north) -- ([xshift=-2mm]null.north);


\addplot [semithick, black]
table {%
10 0
15 0
20 0
25 0
30 0
35 0
40 0
45 0
50 0
55 0.0631643479447905
60 0.250902826558474
65 0.409758462308514
70 0.545920435808548
75 0.663927479508577
80 0.767183642746103
85 0.858292022073332
90 0.939277248141979
95 1.01173771357182
100 1.07695213245868
105 1.1359556543087
110 1.18959521962689
115 1.23857047491742
120 1.28346445893373
125 1.32476692422874
130 1.36289227680875
135 1.39819352919765
140 1.43097326355877
145 1.46149232658464
150 1.48997678540878
155 1.51662353721202
160 1.54160486702755
165 1.56507217685426
170 1.58715905669116
175 1.60798382910881
180 1.62765166972548
185 1.64625638382234
190 1.66388190244041
195 1.68060354830883
200 1.69648911188383
};
% \addlegendentry{OPT-CE~~}
\addplot [semithick, blue, dashed, mark=*, mark options={fill=white, solid}, mark repeat=5, mark phase=0]
table {%
10 0
15 0
20 0.00472185126780811
25 0.0132211835498627
30 0.120546645844065
35 0.146378069953508
40 0.16575163803559
45 0.180819968766098
50 0.192874633350504
55 0.202737540737746
60 0.210956630227114
65 0.217911244410426
70 0.223872342281836
75 0.229038627103724
80 0.233559126322876
85 0.237547802104482
90 0.24109329168813
95 0.244265571841922
100 0.247120623980334
105 0.249703766391278
110 0.252052077673955
115 0.254196187975529
120 0.256161622418639
125 0.2579698221063
130 0.259638929510294
135 0.261184399328808
140 0.262619478445999
145 0.263955586589591
150 0.265202620856944
155 0.266369201300596
160 0.26746287046652
165 0.268490256652691
170 0.269457208357322
175 0.270368905678832
180 0.271229953149147
185 0.272044457512958
190 0.272816093226042
195 0.273548157876917
200 0.274243619295248
};
% \addlegendentry{CB-BSW: Fixed~~}
\addplot [semithick, red, dotted, mark=triangle*, mark options={fill=white, solid}, mark repeat=5, mark phase=5]
table {%
10 0.00402440224596746
15 0.00899388174393452
20 0.0167730282431831
25 0.0326220919463067
30 0.0434469668598781
35 0.0602712354156992
40 0.0767701106310641
45 0.0965329736917895
50 0.115759378457731
55 0.137666460796888
60 0.158073540454514
65 0.180703568346782
70 0.201779768770494
75 0.224925582631613
80 0.246063338852169
85 0.266643561831439
90 0.285222827753042
95 0.302629493907175
100 0.318474224074071
105 0.332887500766535
110 0.345998706534284
115 0.357969807452664
120 0.368943316627845
125 0.379038945069012
130 0.388357986707012
135 0.39698672896442
140 0.404999132489155
145 0.412458956460461
150 0.419421458833679
155 0.4259347675054
160 0.432040994385138
165 0.437777146908528
170 0.443175878695248
175 0.448266111522727
180 0.453073553637569
185 0.457621134016473
190 0.461929368059645
195 0.46601666702368
200 0.469899601039514
};


\nextgroupplot[title=\gls{ibcc}]

%% ANNOTATIONS
\node [anchor=south, font=\scriptsize, align=center] at (41, 0.65) {\gls{bsw} \\ dominant};
\node [name=trade, anchor=south, font=\scriptsize, align=center] at (61, 0.75) {trade-off};
\draw[gray, dotted, semithick] (61,-1)--(61, 2);
\draw[->] (trade.west) -- ([xshift=-2mm]trade.west);
\draw[->] (trade.east) -- ([xshift=2mm]trade.east);
\node [anchor=south, font=\scriptsize, align=center] at (81, 0.65) {\gls{oce} \\ dominant};
\pattern [pattern=north east lines] (0,-1) -- (17,-1) -- (17,2) -- (0,2);
\node[name=null, rotate=90, align=center, font=\scriptsize, anchor=center] at (24, 0.5) {null-rate};
\draw[->] (null.north) -- ([xshift=-2mm]null.north);

\addplot [semithick, black]
table {%
10 0
15 0
20 0
25 0
30 0
35 0
40 0
45 0
50 0
55 0
60 0.173701956848174
65 0.338496121037468
70 0.479748261771148
75 0.602166783740337
80 0.709282990463378
85 0.80379729051312
90 0.887810001668446
95 0.962979269544264
100 1.0306316106325
105 1.0918408716171
110 1.14748565433036
115 1.19829176028596
120 1.24486402407858
125 1.2877105067678
130 1.32726110617323
135 1.36388203154863
140 1.39788717654007
145 1.42954713911831
150 1.45909643752466
155 1.48673932958222
160 1.51265454088618
165 1.53699913332324
170 1.55991169091106
175 1.58151495949385
180 1.60191804648872
185 1.62121826391629
190 1.63950268042663
195 1.65684943455182
200 1.67332885097075
};
\addplot [semithick, blue, dashed, mark=*, mark options={fill=white, solid}, mark repeat=5, mark phase=0]
table {%
10 0
15 0
20 0
25 0.00944370253561621
30 0.100455538203388
35 0.129157120547213
40 0.150683307305082
45 0.167425897005646
50 0.180819968766098
55 0.191778754751922
60 0.200911076406775
65 0.208638425499344
70 0.215261867578688
75 0.221002184047453
80 0.226024960957622
85 0.230456822937184
90 0.234396255807905
95 0.237921011534339
100 0.24109329168813
105 0.243963449922513
110 0.246572684681043
115 0.248955029460569
120 0.251138845508469
125 0.253147956272537
130 0.255002520054753
135 0.256719708741991
140 0.258314241094426
145 0.259798805698417
150 0.261184399328808
155 0.262480599821755
160 0.263695787783893
165 0.264837327990749
170 0.265911718773673
175 0.266924715797573
180 0.267881435209034
185 0.268786440057713
190 0.269643813072251
195 0.27045721823989
200 0.271229953149147
};
\addplot [semithick, red, dotted, mark=triangle*, mark options={fill=white, solid}, mark repeat=5, mark phase=5]
table {%
10 0
15 0.00644964362683847
20 0.0130974622677949
25 0.0257648668862417
30 0.0357580044167536
35 0.0505661696450303
40 0.0661625029849401
45 0.0845606191892698
50 0.103231643456592
55 0.124412834007819
60 0.144549338209927
65 0.166518818849299
70 0.18757073769743
75 0.210033877409134
80 0.231809194186248
85 0.252511909085859
90 0.271849872008153
95 0.289586881333593
100 0.306083742129169
105 0.321052566906402
110 0.334701724213248
115 0.34716399827602
120 0.358587749500228
125 0.3690976006265
130 0.378799001666135
135 0.387781780406538
140 0.396122932094055
145 0.403888831941054
150 0.411137005131586
155 0.417917554245309
160 0.424274319039425
165 0.43024582536117
170 0.435866066605166
175 0.441165151206647
180 0.446169842219158
185 0.450904009393154
190 0.455389009873782
195 0.459644010329762
200 0.463686260762943
};
\end{groupplot}

%% Subcaptions
% \node[text width=.30\textwidth, align=center, anchor=north] at ([yshift=-0.8cm]tau c1r1.south) {\protect\subcaption{\gls{obcc}.\protect\label{fig:goodput:a}}};
% % \node[text width=0.45\textwidth, anchor=north, align=center] at (first) {\subcaption{$\tau = 17.5$ [ms]\label{fig:rate_vs_kpi:a}}};
% \node[text width=.30\textwidth, align=center, anchor=north] at ([yshift=-0.8cm]tau c2r1.south) {\protect\subcaption{\gls{ibcc}.\protect\label{fig:goodput:b}}};
\end{tikzpicture}


==> tikz/reliability.tex <==
\begin{tikzpicture}

\def\width{.6\columnwidth}

\definecolor{redstart}{rgb}{0.945098039215686,0.411764705882353,0.0745098039215686}
\definecolor{obcolor}{rgb}{0.0, 0.72, 0.92}

\begin{groupplot}[group style={group name=obcc, group size=1 by 2, xlabels at=edge bottom, yticklabels at=edge left, vertical sep =1cm},
width=\width,
height=\width,scale only axis,
title style={at={(0.5,0.95)}},
tick align=outside,
xlabel={Avg. SNR \gls{ris}-\gls{cc} [dB]},
xmin=0, xmax=30,
xtick={0,10,20,30,40},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
},
ylabel={Avg. SNR \gls{ue}-\gls{cc} [dB]},
ymin=0, ymax=30,
ytick={0,10,20,30,40},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
},
]
\nextgroupplot[title={\gls{oce}}]
% OB-C
\tikzfading [name=sfuma, bottom color=transparent, top color=white, middle color=white]
\fill [obcolor, path fading=sfuma] (0,10.5) -- (30,10.5) -- (30,30) -- (0,30);
\node [align=center, anchor=center, font=\small, color=obcolor!60!black] at (3.5, 15) {\contour{white}{OB-C}};

\draw[<->, gray, semithick] (axis cs:2,0)--(axis cs:2,10.5);
\node [align=center, anchor=west, font=\scriptsize] at (axis cs:2,6) {$\approx 10.5$ dB};

% IB-C
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=30, ymin=0, ymax=30] {tikz/pcc_heatmap-000_t.png};
\node [align=center, anchor=center, font=\small, color=redstart] at (27.5, 28) {\contour{white}{IB-C}};

\draw[<->, gray, semithick] (axis cs:0,26)--(axis cs:24.8,26);
\node [align=center, anchor=north, font=\scriptsize] at (axis cs:12.8,26.2) {$\approx 24.8$ dB};

\draw[<->, gray, semithick] (axis cs:29.5,0)--(axis cs:29.5,12);
\node [align=center, anchor=east, font=\scriptsize] at (axis cs:29.8,6) {$\approx 12$ dB};

\nextgroupplot[title={\gls{bsw}}]
% OB-C
\fill [obcolor, path fading=sfuma] (0,10.5) -- (30,10.5) -- (30,30) -- (0,30);
\node [align=center, anchor=center, font=\small, color=obcolor!60!black] at (3.5, 15) {\contour{white}{OB-C}};
\draw[<->, gray, semithick] (axis cs:2,0)--(axis cs:2,10.5);
\node [align=center, anchor=west, font=\scriptsize] at (axis cs:2,6) {$\approx 10.5$ dB};

% IB-C
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=30, ymin=0, ymax=30] {tikz/pcc_heatmap-001_t.png};
\node [align=center, anchor=center, font=\small, color=redstart] at (27.5, 28) {\contour{white}{IB-C}};

\draw[<->, gray, semithick] (axis cs:0,26)--(axis cs:18,26);
\node [align=center, anchor=north, font=\scriptsize] at (axis cs:9,26.2) {$\approx 18$ dB};

\draw[<->, gray, semithick] (axis cs:29.5,0)--(axis cs:29.5,10.5);
\node [align=center, anchor=east, font=\scriptsize] at (axis cs:29.8,6) {$\approx 10.5$ dB};

\end{groupplot}


\begin{axis}[
        width=\width,
        height=\width,
        hide axis,
        point meta min=0.99, 
        point meta max=1,
        colorbar horizontal,
        colorbar style={
            at={(0,1.81)}, 
            anchor=south west,            
            tick pos=left,
            ticklabel pos=left,
            height=0.3cm,
            width=\width,
            xtick={0.99,0.992,0.994,0.996,0.998,1},
            xticklabels={
              \(\displaystyle {99.0}\),
              \(\displaystyle {99.2}\),
              \(\displaystyle {99.4}\),
              \(\displaystyle {99.6}\),
              \(\displaystyle {99.8}\),
              \(\displaystyle {100}\)
            },            
            title={{\footnotesize OB-C reliability \%}},
            title style={at={(0,0)}, anchor=east},
            },
        colormap={ibc}{[1pt]
          RGB(0pt)=(243, 252, 254);           
          rgb(8pt)=(0.0, 0.72, 0.92)
        },
    ]
    \end{axis}

    \begin{axis}[
        width=\width,
        height=\width,
        hide axis,
        point meta min=0.99, 
        point meta max=1,
        colorbar horizontal,
        colorbar style={
            at={(0,1.55)}, 
            anchor=south west,            
            tick pos=right,            
            height=0.3cm,
            width=\width, 
            xticklabels=\empty,
            title={{\footnotesize IB-C reliability \%}},
            title style={at={(0,0)}, anchor=east},
            },
            colormap={obc}{[1pt]
              rgb(0pt)=(1,0.96078431372549,0.92156862745098);
              rgb(1pt)=(0.996078431372549,0.901960784313726,0.807843137254902);
              rgb(2pt)=(0.992156862745098,0.815686274509804,0.635294117647059);
              rgb(3pt)=(0.992156862745098,0.682352941176471,0.419607843137255);
              rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
              rgb(5pt)=(0.945098039215686,0.411764705882353,0.0745098039215686);
              rgb(6pt)=(0.850980392156863,0.282352941176471,0.00392156862745098);
              rgb(7pt)=(0.650980392156863,0.211764705882353,0.0117647058823529);
              rgb(8pt)=(0.498039215686275,0.152941176470588,0.0156862745098039)
            },
    ]
    \end{axis}
\end{tikzpicture}
